Learning Precise Spike Train to Spike Train Transformations in Multilayer Feedforward Neuronal Networks

We derive a synaptic weight update rule for learning temporally precise spike train to spike train transformations in multilayer feedforward networks of spiking neurons. The framework, aimed at seamlessly generalizing error backpropagation to the deterministic spiking neuron setting, is based strictly on spike timing and avoids invoking concepts pertaining to spike rates or probabilistic models of spiking. The derivation is founded on two innovations. First, an error functional is proposed that compares the spike train emitted by the output neuron of the network to the desired spike train by way of their putative impact on a virtual postsynaptic neuron. This formulation sidesteps the need for spike alignment and leads to closed form solutions for all quantities of interest. Second, virtual assignment of weights to spikes rather than synapses enables a perturbation analysis of individual spike times and synaptic weights of the output as well as all intermediate neurons in the network, which yields the gradients of the error functional with respect to the said entities. Learning proceeds via a gradient descent mechanism that leverages these quantities. Simulation experiments demonstrate the efficacy of the proposed learning framework. The experiments also highlight asymmetries between synapses on excitatory and inhibitory neurons.

==> Output_delEdeltVSt.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7000.00,3300.00)(0.0,100.0)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,407){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 1e-09}}}%
      \put(1342,940){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 1e-07}}}%
      \put(1342,1473){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 1e-05}}}%
      \put(1342,2006){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 0.001}}}%
      \put(1342,2539){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 0.1}}}%
      \put(1342,3072){\makebox(0,0)[r]{\fontsize{10pt}{10pt}\selectfont {\strut{} 10}}}%
      \put(1474,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 0}}}%
      \put(2540,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 100}}}%
      \put(3606,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 200}}}%
      \put(4671,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 300}}}%
      \put(5737,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 400}}}%
      \put(6803,187){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{} 500}}}%
      \put(576,1739){\rotatebox{-270}{\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{}$|\partial E/\partial t^O_k|$}}}}%
      \put(4138,-150){\makebox(0,0){\fontsize{10pt}{10pt}\selectfont {\strut{}$t^O_k$ (msec)}}}%
      \put(4000,3200){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
    }}}}
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(1000,0){\includegraphics{Output_delEdeltVSt.pstex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> basic_idea.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{basic_idea.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7947,3712)(2911,-4211)
\put(2926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t=$0$ (Present)}%
}}}}
\put(8551,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t=$\Upsilon$ (Past)}%
}}}}
\put(5676,-500){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\end{picture}%


==> example_reefs_w_label.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{example_reefs_w_label.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11191,5119)(901,-4741)
\put(5131,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\beta=20$}%
}}}}
\put(5131,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\tau=10$}%
}}}}
\put(9451,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\beta=5$}%
}}}}
\put(9451,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\tau=50$}%
}}}}
\put(4231,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\tau=10$}%
}}}}
\put(4231,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.5}$\beta=5$}%
}}}}
\put(6550,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{35}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> framework.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{framework.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12779,4152)(661,-4180)
\put(2926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t=$0$ (Present)}%
}}}}
\put(8551,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t=$\Upsilon$ (Past)}%
}}}}
\put(11026,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Input}%
}}}}
\put(11026,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Neurons}%
}}}}
\put(11026,-1986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intermediate}%
}}}}
\put(11026,-2286){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Neurons}%
}}}}
\put(11026,-861){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Output}%
}}}}
\put(11026,-1161){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Neuron}%
}}}}
\put(676,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Desired Spike train}%
}}}}
\put(676,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Output Spike train}%
}}}}
\put(5676,-26){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\end{picture}%

